X-ray Properties of Young Stellar Objects in OMC-2 and OMC-3 from the Chandra X-ray Observatory

We report X-ray results of the Chandra observation of Orion Molecular Cloud 2 and 3. A deep exposure of \sim 100 ksec detects \sim 400 X-ray sources in the field of view of the ACIS array, providing one of the largest X-ray catalogs in a star forming region. Coherent studies of the source detection, time variability, and energy spectra are performed. We classify the X-ray sources into class I, class II, and class III+MS based on the J, H, and K-band colors of their near infrared counterparts and discuss the X-ray properties (temperature, absorption, and time variability) along these evolutionary phases.

==> (inline-0) <==
\begin{deluxetable}{lcrrrr}
 \tabletypesize{\scriptsize}
 \tablecaption{Results of Imaging Analysis and NIR Identification\tablenotemark{a}\label{tb:t1}}
 \tablecolumns{6}
 \tablewidth{0pt}
 \tablehead{
 \colhead{ID\tablenotemark{b}} & 
 \colhead{Name\tablenotemark{c}} &
 \colhead{X-ray\tablenotemark{d}} &
 \colhead{Hardness\tablenotemark{e}} & 
 \colhead{\jh\tablenotemark{f}} & 
 \colhead{\hk\tablenotemark{f}}\\
 \colhead{} & 
 \colhead{} & 
 \colhead{Counts} &
 \colhead{Ratio} & 
 \colhead{(\magn)} & 
 \colhead{(\magn)}
 }
\startdata
  I1 &  053438.60-050844.6 &    255  &   0.31  &  \nodata  &  \nodata\\	
  I2 &  053440.86-050700.0 &     63  &  -0.02  &  \nodata  &  \nodata\\	
  I3 &  053443.10-050919.8 &    368  &   0.62  &  \nodata  &  \nodata\\	
  I4 &  053444.89-050650.9 &    403  &  -0.54  &  0.725    &  0.379  \\	
  I5 &  053445.19-051046.9 &    176  &  -0.25  &  0.748    &  0.517  \\	
  I6 &  053448.29-050714.9 &    535  &  -0.66  &  0.658    &  0.223  \\	
  I7 &  053448.37-050502.9 &    549  &  -0.77  &  0.675    &  0.188  \\	
  I8 &  053449.18-050440.0 &    127  &  -0.97  &  0.695    &  0.227  \\	
  I9 &  053450.33-050639.9 &     70  &  -0.29  &  \nodata  &  \nodata\\	
 I10 &  053450.43-051113.0 &    773  &  -0.75  &  0.663    &  0.172  \\	
 I11 &  053450.59-050651.6 &    110  &   0.40  &  \nodata  &  \nodata\\	
 I12 &  053450.64-050409.4 &    361  &  -0.70  &  0.720    &  0.289  \\	
 I13 &  053453.03-050328.7 &   1747  &  -0.73  &  0.751    &  0.451  \\	
 I14 &  053453.42-051030.0 &    579  &  -0.70  &  0.628    &  0.232  \\	
 I15 &  053453.45-050132.0 &     49  &   0.10  &  0.625    &  0.210  \\	
 I16 &  053453.71-050550.7 &    145  &  -0.75  &  0.644    &  0.247  \\	
 I17 &  053455.38-050141.1 &    534  &  -0.83  &  0.731    &  0.146  \\	
 I18 &  053455.66-050846.1 &     39  &   0.38  &  \nodata  &  \nodata\\	
 I19 &  053455.76-050744.3 &    103  &   0.24  &  \nodata  &  \nodata\\	
 I20 &  053456.07-050057.4 &    359  &  -0.69  &  0.639    &  0.213  \\	
 I21 &  053456.13-050603.3 &    276  &  -0.82  &  0.613    &  0.238  \\	
 I22 &  053456.64-050627.9 &     55  &   0.20  &  \nodata  &  \nodata\\	
 I23 &  053456.67-050439.7 &     98  &   0.47  &  \nodata  &  \nodata\\	
 I24 &  053456.71-051045.4 &     48  &  -0.33  &  0.733    &  0.301  \\	
 I25 &  053456.82-051135.3 &   2286  &  -0.82  &  0.713    &  0.467  \\	
 I26 &  053457.35-050605.8 &     19  &   0.58  &  \nodata  &  \nodata\\	
 I27 &  053458.19-050929.7 &    558  &  -0.71  &  0.762    &  0.283  \\	
 I28 &  053458.21-051156.4 &    258  &  -0.64  &  0.604    &  0.219  \\	
 I29 &  053458.52-051228.8 &    135  &   0.04  &  0.552    &  0.236  \\	
 I30 &  053459.22-050128.0 &     28  &   0.43  &  \nodata  &  \nodata\\	
 I31 &  053459.32-050531.8 &    740  &  -0.75  &  0.767    &  0.313  \\	
 I32 &  053459.47-050827.4 &     30  &   0.27  &  \nodata  &  \nodata\\	
 I33 &  053500.40-050946.6 &    213  &   0.13  &  0.567    &  0.310  \\	
 I34 &  053500.87-050941.2 &    135  &  -0.72  &  0.559    &  0.318  \\	
 I35 &  053501.37-051107.9 &     60  &   0.33  &  0.962    &  0.575  \\	
 I36 &  053501.43-050934.6 &    670  &  -0.85  &  0.668    &  0.180  \\	
 I37 &  053501.98-050045.0 &     63  &  -0.46  &  0.631    &  0.219  \\	
 I38 &  053502.16-050440.3 &     83  &  -0.76  &  0.757    &  0.374  \\	
 I39 &  053502.52-050411.8 &     11  &   0.82  &  \nodata  &  \nodata\\	
 I40 &  053502.56-050500.3 &      9  &   1.00  &  \nodata  &  \nodata\\	
 I41 &  053502.79-050305.7 &     20  &  -0.40  &  0.576    &  -0.065 \\	
 I42 &  053502.79-050003.7 &   1023  &  -0.57  &  1.166    &  0.453  \\	
 I43 &  053502.85-050202.4 &     20  &   0.50  &  \nodata  &  \nodata\\	
 I44 &  053503.12-050919.1 &     90  &  -0.76  &  0.718    &  0.335  \\	
 I45 &  053503.30-050449.9 &     26  &   0.69  &  \nodata  &  \nodata\\	
 I46 &  053503.33-051308.9 &    159  &   0.17  &  \nodata  &  \nodata\\	
 I47 &  053503.41-050542.2 &   1771  &  -0.62  &  0.216    &  0.027  \\	
 I48 &  053503.81-050520.9 &     17  &   0.53  &  \nodata  &  \nodata\\	
 I49 &  053503.99-050142.9 &     20  &   0.70  &  \nodata  &  \nodata\\	
 I50 &  053504.23-050844.3 &     54  &   0.26  &  \nodata  &  \nodata\\	
 I51 &  053504.30-050814.7 &  25402  &  -0.55  &  0.656    &  0.153  \\	
 I52 &  053504.45-050738.3 &     14  &  -0.43  &  \nodata  &  \nodata\\	
 I53 &  053504.55-045831.7 &    109  &  -0.21  &  1.055    &  0.743  \\	
 I54 &  053504.64-050957.9 &    437  &  -0.78  &  0.647    &  0.257  \\	
 I55 &  053505.24-045925.0 &     26  &   0.54  &  \nodata  &  \nodata\\	
 I56 &  053505.65-045855.4 &    334  &  -0.83  &  0.649    &  0.236  \\	
 I57 &  053505.66-050455.2 &      7  &   0.43  &  \nodata  &  \nodata\\	
 I58 &  053505.76-051136.3 &     92  &  -0.28  &  1.394    &  0.658  \\	
 I59 &  053505.95-050839.3 &     18  &  -0.67  &  1.084    &  0.496  \\	
 I60 &  053506.09-051218.8 &     43  &  -0.30  &  -0.077   &  -0.023 \\	
 I61 &  053506.36-050901.8 &     10  &   0.20  &  \nodata  &  \nodata\\	
 I62 &  053506.49-045842.2 &     58  &  -0.45  &  0.556    &  0.301  \\	
 I63 &  053506.58-050717.8 &     15  &   0.60  &  \nodata  &  \nodata\\	
 I64 &  053506.61-050453.0 &     42  &   0.43  &  \nodata  &  \nodata\\	
 I65 &  053506.71-051147.2 &    257  &  -0.19  &  1.439    &  0.618  \\	
 I66 &  053506.83-051040.9 &    200  &  -0.76  &  0.671    &  0.236  \\	
 I67 &  053507.54-051116.5 &   1232  &  -0.21  &  1.066    &  0.584  \\	
 I68 &  053508.04-050120.0 &     14  &   0.14  &  \nodata  &  \nodata\\	
 I69 &  053508.75-050442.3 &     26  &  -0.85  &  0.742    &  0.356  \\	
 I70 &  053508.96-051027.4 &     12  &  -0.67  &  0.615    &  0.095  \\	
 I71 &  053509.15-050648.9 &   1192  &  -0.83  &  0.672    &  0.206  \\	
 I72 &  053509.32-045934.0 &     56  &   0.39  &  \nodata  &  \nodata\\	
 I73 &  053509.42-045943.0 &     72  &  -0.56  &  0.680    &  0.348  \\	
 I74 &  053509.85-045850.9 &    442  &   0.24  &  \nodata  &  1.612  \\	
 I75 &  053510.14-051342.4 &     86  &   0.00  &  \nodata  &  \nodata\\	
 I76 &  053510.32-051112.9 &     13  &   0.54  &  \nodata  &  \nodata\\	
 I77 &  053510.51-045847.3 &    835  &   0.52  &  \nodata  &  3.286  \\	
 I78 &  053511.56-050210.0 &     16  &   0.75  &  \nodata  &  \nodata\\	
 I79 &  053511.81-051401.8 &    237  &  -0.09  &  \nodata  &  \nodata\\	
 I80 &  053512.72-051202.6 &     59  &  -0.46  &  0.524    &  0.250  \\	
 I81 &  053512.80-050147.9 &     79  &  -0.95  &  0.590    &  0.279  \\	
 I82 &  053512.92-045557.4 &    325  &   0.48  &  \nodata  &  \nodata\\	
 I83 &  053512.95-050210.3 &    109  &  -0.83  &  0.558    &  0.328  \\	
 I84 &  053513.00-050028.0 &     29  &   0.38  &  \nodata  &  \nodata\\	
 I85 &  053513.34-050921.7 &   1088  &  -0.74  &  0.683    &  0.189  \\	
 I86 &  053513.35-050416.3 &      7  &   0.71  &  \nodata  &  \nodata\\	
 I87 &  053513.88-045805.0 &    207  &   0.11  &  2.364    &  1.164  \\	
 I88 &  053513.99-050740.6 &     21  &   0.81  &  \nodata  &  \nodata\\	
 I89 &  053514.28-051428.1 &    268  &   0.01  &  2.401    &  1.504  \\	
 I90 &  053514.29-051342.1 &    116  &   0.00  &  1.941    &  1.264  \\	
 I91 &  053514.63-050627.1 &     34  &  -0.65  &  1.156    &  0.653  \\	
 I92 &  053514.64-050226.5 &    312  &  -0.82  &  \nodata  &  \nodata\\	
 I93 &  053514.66-050314.2 &    574  &  -0.85  &  0.676    &  0.183  \\	
 I94 &  053514.67-050854.1 &     33  &  -0.76  &  0.572    &  0.282  \\	
 I95 &  053514.70-050828.0 &      4  &   1.00  &  \nodata  &  \nodata\\	
 I96 &  053514.87-050650.6 &    333  &   0.16  &  \nodata  &  1.216  \\	
 I97 &  053514.94-050120.1 &     24  &   0.58  &  \nodata  &  \nodata\\	
 I98 &  053514.99-050715.0 &     62  &   0.71  &  \nodata  &  \nodata\\	
 I99 &  053515.08-050655.4 &    112  &   0.21  &  2.294    &  1.198  \\	
I100 &  053515.18-050758.2 &      4  &   0.50  &  \nodata  &  \nodata\\	
I101 &  053515.27-050034.4 &     29  &  -0.86  &  0.631    &  0.256  \\	
I102 &  053515.36-051342.0 &     68  &  -0.53  &  \nodata  &  \nodata\\	
I103 &  053515.49-050114.0 &     26  &  -0.31  &  0.677    &  0.337  \\	
I104 &  053515.55-050145.3 &     34  &  -0.53  &  1.093    &  0.525  \\	
I105 &  053515.59-050934.0 &     21  &  -0.33  &  0.590    &  0.277  \\	
I106 &  053515.61-045929.1 &    151  &  -0.30  &  1.899    &  1.092  \\	
I107 &  053515.65-045714.5 &    159  &  -0.47  &  0.767    &  0.315  \\	
I108 &  053515.76-051229.2 &     72  &   0.06  &  \nodata  &  \nodata\\	
I109 &  053515.80-050327.8 &    177  &  -0.92  &  0.579    &  0.339  \\	
I110 &  053515.93-051501.3 &   3013  &   0.20  &  \nodata  &  \nodata\\	
I111 &  053516.14-050921.1 &     88  &  -0.91  &  0.622    &  0.234  \\	
I112 &  053516.35-050438.1 &     17  &  -0.76  &  0.561    &  0.329  \\	
I113 &  053516.40-045803.7 &    264  &  -0.79  &  0.605    &  0.161  \\	
I114 &  053516.49-050332.0 &    294  &  -0.80  &  0.655    &  0.197  \\	
I115 &  053516.66-050856.2 &      4  &   0.50  &  \nodata  &  \nodata\\	
I116 &  053516.80-050729.2 &     45  &  -0.91  &  0.490    &  0.341  \\	
I117 &  053516.86-050749.5 &     16  &  -0.62  &  0.995    &  0.540  \\	
I118 &  053517.12-051240.9 &     74  &  -0.54  &  \nodata  &  \nodata\\	
I119 &  053517.25-050317.7 &     10  &   0.80  &  \nodata  &  \nodata\\	
I120 &  053517.36-051231.1 &     65  &  -0.66  &  \nodata  &  \nodata\\	
I121 &  053517.41-045958.4 &    259  &   0.20  &  \nodata  &  1.775  \\	
I122 &  053517.46-050950.9 &     44  &  -1.00  &  0.578    &  0.299  \\	
I123 &  053517.72-050032.1 &     29  &  -0.17  &  2.217    &  1.373  \\	
I124 &  053517.92-051535.0 &    830  &  -0.14  &  \nodata  &  \nodata\\	
I125 &  053518.24-051308.9 &    561  &  -0.40  &  \nodata  &  \nodata\\	
I126 &  053518.24-050355.9 &     92  &  -1.00  &  0.041    &  0.013  \\	
I127 &  053518.26-050806.9 &      7  &  -0.14  &  \nodata  &  1.263  \\	
I128 &  053518.31-050034.8 &     60  &   0.93  &  \nodata  &  \nodata\\	
I129 &  053518.45-050832.7 &     15  &  -0.73  &  0.595    &  0.235  \\	
I130 &  053518.61-045944.0 &    165  &  -0.71  &  0.583    &  0.201  \\	
I131 &  053518.84-051448.1 &    661  &  -0.48  &  \nodata  &  \nodata\\	
I132 &  053518.93-050051.9 &     23  &   0.65  &  \nodata  &  \nodata\\	
I133 &  053518.94-050638.1 &     26  &   0.85  &  \nodata  &  \nodata\\	
I134 &  053518.96-050324.9 &      7  &   1.00  &  \nodata  &  \nodata\\	
I135 &  053518.98-050031.0 &     24  &   0.83  &  \nodata  &  \nodata\\	
I136 &  053519.65-050230.4 &     11  &  -0.82  &  0.647    &  0.307  \\	
I137 &  053519.75-050533.4 &      6  &   0.67  &  \nodata  &  \nodata\\	
I138 &  053519.75-051536.7 &    359  &   0.67  &  \nodata  &  \nodata\\	
I139 &  053519.86-051510.2 &    309  &   0.25  &  1.610    &  1.034  \\	
I140 &  053519.97-050104.1 &    259  &   0.83  &  \nodata  &  \nodata\\	
I141 &  053519.98-051405.6 &    202  &   0.03  &  \nodata  &  \nodata\\	
I142 &  053519.99-051252.9 &     97  &   0.86  &  2.063    &  1.310  \\	
I143 &  053520.08-051318.8 &   1099  &   0.06  &  \nodata  &  \nodata\\	
I144 &  053520.14-051317.3 &    953  &   0.05  &  1.923    &  1.308  \\	
I145 &  053520.37-050228.2 &     73  &  -0.86  &  0.765    &  0.203  \\	
I146 &  053520.59-050302.0 &      7  &   0.43  &  \nodata  &  2.444  \\	
I147 &  053520.74-051551.3 &   2276  &  -0.12  &  1.177    &  0.558  \\	
I148 &  053520.76-045835.6 &    673  &  -0.37  &  1.118    &  0.463  \\	
I149 &  053521.13-050634.2 &    109  &   0.63  &  \nodata  &  \nodata\\	
I150 &  053521.26-050918.2 &   2202  &  -0.81  &  0.547    &  0.489  \\	
I151 &  053521.31-051214.9 &  14667  &  -0.63  &  0.604    &  0.176  \\	
I152 &  053521.39-050944.2 &     29  &  -0.79  &  0.686    &  0.490  \\	
I153 &  053521.44-050905.6 &    142  &  -0.62  &  \nodata  &  \nodata\\	
I154 &  053521.50-050155.3 &     97  &   0.13  &  \nodata  &  2.056  \\	
I155 &  053521.56-050941.0 &     76  &   0.84  &  0.837    &  0.715  \\	
I156 &  053521.57-050951.7 &    260  &  -0.64  &  0.784    &  0.528  \\	
I157 &  053521.86-045650.5 &     93  &   0.08  &  \nodata  &  \nodata\\	
I158 &  053521.87-050703.7 &    838  &  -0.71  &  0.950    &  0.558  \\	
I159 &  053521.91-045919.5 &     15  &  -0.20  &  \nodata  &  \nodata\\	
I160 &  053521.92-050352.4 &      8  &   0.25  &  \nodata  &  \nodata\\	
I161 &  053521.94-051430.1 &    345  &  -0.69  &  0.747    &  0.226  \\	
I162 &  053522.11-051507.7 &    479  &  -0.32  &  \nodata  &  \nodata\\	
I163 &  053522.34-045954.7 &     23  &   0.65  &  \nodata  &  \nodata\\	
I164 &  053522.35-050741.0 &    507  &   0.02  &  2.624    &  1.649  \\	
I165 &  053522.40-050807.0 &    833  &   0.21  &  1.396    &  0.873  \\	
I166 &  053522.45-050913.0 &    415  &  -0.92  &  0.583    &  0.124  \\	
I167 &  053522.55-050802.6 &    921  &  -0.34  &  1.412    &  0.531  \\	
I168 &  053522.67-051413.8 &    206  &  -0.69  &  0.903    &  0.519  \\	
I169 &  053523.13-050037.7 &     13  &  -0.08  &  \nodata  &  \nodata\\	
I170 &  053523.20-051345.6 &    164  &   0.04  &  1.756    &  0.742  \\	
I171 &  053523.22-050845.8 &     13  &  -0.38  &  \nodata  &  1.935  \\	
I172 &  053523.33-045722.3 &    182  &  -0.63  &  \nodata  &  \nodata\\	
I173 &  053523.33-050823.5 &     59  &   0.19  &  \nodata  &  2.256  \\	
I174 &  053523.44-051053.9 &   1909  &  -0.82  &  0.628    &  0.250  \\	
I175 &  053523.51-050715.6 &     33  &   0.76  &  \nodata  &  \nodata\\	
I176 &  053523.53-051525.9 &     96  &  -0.25  &  \nodata  &  \nodata\\	
I177 &  053524.34-050122.2 &    277  &   0.58  &  \nodata  &  \nodata\\	
I178 &  053524.58-051131.5 &     83  &  -0.25  &  1.231    &  0.672  \\	
I179 &  053524.61-051200.7 &    363  &  -0.81  &  0.767    &  0.505  \\	
I180 &  053524.66-050929.4 &      9  &   0.56  &  \nodata  &  1.670  \\	
I181 &  053524.87-050623.1 &    144  &   0.68  &  2.994    &  1.855  \\	
I182 &  053525.03-050911.4 &     26  &  -0.85  &  0.629    &  0.321  \\	
I183 &  053525.07-051025.3 &     22  &   0.82  &  1.963    &  1.867  \\	
I184 &  053525.17-050510.9 &     12  &   0.00  &  \nodata  &  \nodata\\	
I185 &  053525.17-051540.6 &    162  &  -0.06  &  \nodata  &  \nodata\\	
I186 &  053525.22-050825.6 &     66  &   0.94  &  \nodata  &  \nodata\\	
I187 &  053525.24-050929.4 &    544  &  -0.86  &  0.689    &  0.227  \\	
I188 &  053525.36-050722.1 &      4  &   0.50  &  \nodata  &  \nodata\\	
I189 &  053525.40-051050.1 &    762  &  -0.83  &  0.600    &  0.128  \\	
I190 &  053525.44-050654.1 &      6  &   1.00  &  \nodata  &  \nodata\\	
I191 &  053525.53-045724.6 &    145  &   0.10  &  \nodata  &  \nodata\\	
I192 &  053525.64-050759.2 &    324  &  -0.64  &  0.659    &  0.888  \\	
I193 &  053525.72-050705.2 &      5  &  -1.00  &  0.646    &  0.283  \\	
I194 &  053525.73-050951.5 &   1411  &  -0.68  &  0.615    &  0.335  \\	
I195 &  053525.77-050559.7 &      9  &   0.11  &  \nodata  &  \nodata\\	
I196 &  053525.85-050247.0 &      5  &   1.00  &  \nodata  &  \nodata\\	
I197 &  053525.86-050758.3 &    878  &  -0.79  &  1.027    &  \nodata\\	
I198 &  053526.05-050839.7 &     83  &  -0.76  &  0.586    &  \nodata\\	
I199 &  053526.27-050742.9 &      8  &   1.00  &  \nodata  &  \nodata\\	
I200 &  053526.29-050841.9 &   3840  &  -0.84  &  0.504    &  0.224  \\	
I201 &  053526.34-051613.8 &    231  &  -0.06  &  1.455    &  0.764  \\	
I202 &  053526.47-045953.8 &     88  &   0.20  &  \nodata  &  1.206  \\	
I203 &  053526.66-050611.9 &     11  &   1.00  &  \nodata  &  \nodata\\	
I204 &  053526.85-051109.7 &    289  &   0.13  &  1.039    &  0.766  \\	
I205 &  053527.07-050623.5 &     12  &   0.67  &  \nodata  &  \nodata\\	
I206 &  053527.15-051547.1 &    196  &  -0.08  &  0.887    &  0.512  \\	
I207 &  053527.41-050905.8 &     18  &  -0.89  &  0.768    &  0.453  \\	
I208 &  053527.45-050243.9 &    270  &   0.16  &  \nodata  &  2.101  \\	
I209 &  053527.63-050938.6 &     24  &   0.42  &  2.435    &  1.499  \\	
I210 &  053527.73-051357.4 &     55  &   0.60  &  1.285    &  0.657  \\	
I211 &  053527.79-051704.7 &    711  &  -0.46  &  \nodata  &  \nodata\\	
I212 &  053527.83-050537.9 &    345  &   0.57  &  \nodata  &  \nodata\\	
I213 &  053528.06-050136.6 &    326  &   0.42  &  \nodata  &  2.365  \\	
I214 &  053528.14-051015.3 &     37  &  -0.41  &  0.997    &  0.662  \\	
I215 &  053528.18-050342.7 &     41  &   0.41  &  \nodata  &  \nodata\\	
I216 &  053528.19-050051.0 &    172  &  -0.79  &  0.651    &  0.221  \\	
I217 &  053528.21-051139.0 &     50  &  -0.28  &  1.059    &  0.515  \\	
I218 &  053528.27-045839.8 &   1228  &   0.61  &  \nodata  &  2.812  \\	
I219 &  053528.50-050748.6 &     89  &   0.03  &  \nodata  &  2.158  \\	
I220 &  053528.60-050546.0 &     28  &   0.29  &  2.581    &  1.501  \\	
I221 &  053528.67-050307.9 &      8  &   0.50  &  \nodata  &  \nodata\\	
I222 &  053528.71-050553.0 &     11  &   0.82  &  \nodata  &  \nodata\\	
I223 &  053529.02-050605.6 &   1424  &  -0.82  &  0.582    &  0.171  \\	
I224 &  053529.25-050807.1 &      6  &   0.67  &  \nodata  &  \nodata\\	
I225 &  053529.45-051635.3 &   1189  &  -0.53  &  0.864    &  0.257  \\	
I226 &  053529.81-051609.4 &    476  &  -0.63  &  0.780    &  0.311  \\	
I227 &  053529.89-051212.4 &    136  &  -0.78  &  0.646    &  0.200  \\	
I228 &  053529.90-050428.5 &      8  &   1.00  &  \nodata  &  \nodata\\	
I229 &  053530.00-051229.5 &    157  &  -0.61  &  0.705    &  0.487  \\	
I230 &  053530.11-050911.3 &     23  &  -0.74  &  0.602    &  0.266  \\	
I231 &  053530.13-051420.8 &    148  &  -0.27  &  1.180    &  0.607  \\	
I232 &  053530.32-051353.8 &    213  &  -0.10  &  1.612    &  0.849  \\	
I233 &  053530.55-050335.7 &     13  &  -0.08  &  \nodata  &  \nodata\\	
I234 &  053530.64-045937.4 &    222  &  -0.34  &  2.291    &  1.522  \\	
I235 &  053530.72-050647.1 &      6  &   0.33  &  \nodata  &  \nodata\\	
I236 &  053530.86-045814.2 &     67  &   0.25  &  \nodata  &  1.693  \\	
I237 &  053531.06-050416.0 &     91  &  -0.93  &  0.571    &  0.115  \\	
I238 &  053531.22-051230.1 &    311  &  -0.80  &  0.660    &  0.231  \\	
I239 &  053531.27-051203.6 &     82  &  -0.41  &  0.620    &  0.299  \\	
I240 &  053531.31-051535.1 &   2773  &  -0.64  &  0.777    &  0.315  \\	
I241 &  053531.46-050547.3 &     22  &   0.91  &  \nodata  &  \nodata\\	
I242 &  053531.48-051605.0 &    660  &  -0.78  &  0.226    &  0.050  \\	
I243 &  053531.49-050503.2 &    187  &  -0.80  &  0.688    &  0.477  \\	
I244 &  053531.57-050548.9 &     13  &   0.85  &  2.003    &  1.424  \\	
I245 &  053531.58-051658.2 &    181  &  -0.28  &  1.168    &  0.504  \\	
I246 &  053531.61-050015.8 &     63  &   0.49  &  2.628    &  1.639  \\	
I247 &  053531.91-050551.1 &     33  &   0.39  &  \nodata  &  \nodata\\	
I248 &  053531.96-050929.7 &   2062  &  -0.65  &  0.812    &  0.414  \\	
I249 &  053532.02-050807.0 &      7  &  -0.14  &  1.046    &  0.618  \\	
I250 &  053532.24-051200.1 &     38  &  -0.53  &  0.746    &  0.484  \\	
I251 &  053532.31-051145.8 &    175  &   0.29  &  2.176    &  1.141  \\	
I252 &  053532.35-051428.1 &    150  &  -0.45  &  0.982    &  0.356  \\	
I253 &  053532.35-050831.6 &     25  &   0.76  &  \nodata  &  \nodata\\	
I254 &  053532.51-050211.7 &     14  &  -0.71  &  0.599    &  0.193  \\	
I255 &  053532.80-050753.4 &     23  &   0.65  &  \nodata  &  \nodata\\	
I256 &  053532.86-051606.4 &   1143  &  -0.39  &  1.093    &  0.302  \\	
I257 &  053532.97-051207.7 &     25  &   0.12  &  2.036    &  1.154  \\	
I258 &  053533.00-051734.1 &    406  &  -0.63  &  0.619    &  0.271  \\	
I259 &  053533.16-051412.9 &    974  &  -0.14  &  0.783    &  0.399  \\	
I260 &  053533.38-050803.8 &     11  &   0.82  &  \nodata  &  \nodata\\	
I261 &  053533.52-051521.1 &    646  &  -0.11  &  \nodata  &  \nodata\\	
I262 &  053533.61-050043.5 &    128  &  -0.83  &  0.652    &  0.200  \\	
I263 &  053533.64-050309.5 &    223  &  -0.35  &  1.451    &  0.693  \\	
I264 &  053533.83-050429.0 &    346  &   0.88  &  1.934    &  1.264  \\	
I265 &  053533.86-050907.4 &     20  &  -0.80  &  0.586    &  0.264  \\	
I266 &  053534.26-045954.5 &     53  &   0.89  &  \nodata  &  \nodata\\	
I267 &  053534.48-051309.1 &     76  &  -0.61  &  0.583    &  0.161  \\	
I268 &  053534.52-050053.6 &     27  &   0.48  &  2.309    &  2.173  \\	
I269 &  053534.68-051555.1 &    330  &  -0.67  &  0.556    &  0.550  \\	
I270 &  053535.11-051449.0 &     99  &   0.33  &  \nodata  &  \nodata\\	
I271 &  053535.12-050600.0 &     13  &   1.00  &  \nodata  &  \nodata\\	
I272 &  053535.36-051113.6 &    506  &  -0.72  &  0.577    &  0.217  \\	
I273 &  053535.48-050722.0 &     27  &   0.93  &  \nodata  &  \nodata\\	
I274 &  053535.55-050700.3 &    210  &  -0.90  &  0.628    &  0.208  \\	
I275 &  053535.63-050150.3 &     66  &   0.91  &  \nodata  &  \nodata\\	
I276 &  053535.64-051051.8 &     22  &  -0.55  &  0.517    &  0.351  \\	
I277 &  053535.71-051545.1 &    204  &  -0.26  &  0.678    &  0.284  \\	
I278 &  053536.02-051226.9 &    270  &  -0.61  &  1.551    &  1.042  \\	
I279 &  053536.19-050457.6 &    114  &   0.60  &  1.349    &  0.722  \\	
I280 &  053536.40-050117.0 &    943  &  -0.46  &  0.836    &  0.467  \\	
I281 &  053536.51-050524.1 &      9  &   0.33  &  \nodata  &  \nodata\\	
I282 &  053536.56-050440.9 &    909  &  -0.92  &  0.654    &  0.193  \\	
I283 &  053536.69-050415.8 &   2221  &  -0.67  &  0.746    &  0.315  \\	
I284 &  053536.77-051000.9 &     11  &  -0.45  &  0.796    &  0.557  \\	
I285 &  053536.86-050734.2 &     10  &   0.60  &  \nodata  &  \nodata\\	
I286 &  053536.95-050527.6 &     24  &  -0.33  &  0.508    &  0.432  \\	
I287 &  053537.17-051031.4 &    312  &  -0.88  &  0.677    &  0.268  \\	
I288 &  053537.57-050449.2 &     16  &   0.12  &  \nodata  &  1.505  \\	
I289 &  053537.70-050633.6 &    298  &  -0.64  &  0.668    &  0.283  \\	
I290 &  053538.04-051510.1 &    122  &   0.48  &  \nodata  &  \nodata\\	
I291 &  053538.07-050318.9 &     13  &   0.38  &  \nodata  &  \nodata\\	
I292 &  053538.30-051420.9 &    246  &  -0.42  &  0.750    &  0.223  \\	
I293 &  053538.52-045942.0 &    518  &  -0.31  &  \nodata  &  \nodata\\	
I294 &  053538.57-050805.2 &     75  &   0.12  &  2.532    &  1.365  \\	
I295 &  053538.65-050958.6 &    320  &  -0.72  &  0.578    &  0.303  \\	
I296 &  053538.75-050457.1 &     40  &  -0.55  &  1.936    &  1.035  \\	
I297 &  053538.88-051244.0 &   1047  &  -0.26  &  1.110    &  0.661  \\	
I298 &  053539.04-050705.8 &    279  &  -0.84  &  0.559    &  0.291  \\	
I299 &  053539.08-050858.2 &    198  &  -0.80  &  0.664    &  0.163  \\	
I300 &  053539.17-050541.8 &      7  &   0.14  &  \nodata  &  \nodata\\	
I301 &  053539.39-050509.5 &    113  &   0.59  &  \nodata  &  \nodata\\	
I302 &  053539.72-045920.2 &     65  &   0.35  &  \nodata  &  \nodata\\	
I303 &  053539.97-050638.3 &     75  &  -0.68  &  1.134    &  0.606  \\	
I304 &  053540.19-050429.1 &      9  &   0.33  &  \nodata  &  \nodata\\	
I305 &  053540.47-050420.5 &     19  &   0.58  &  \nodata  &  \nodata\\	
I306 &  053540.59-051221.6 &     85  &  -0.13  &  0.690    &  0.270  \\	
I307 &  053540.66-051111.8 &     76  &   0.11  &  0.654    &  0.289  \\	
I308 &  053540.80-050902.9 &    825  &  -0.61  &  0.903    &  0.305  \\	
I309 &  053541.04-050626.7 &    119  &  -0.76  &  0.619    &  0.302  \\	
I310 &  053541.38-050354.4 &     38  &  -0.58  &  1.173    &  0.491  \\	
I311 &  053541.72-050330.1 &     61  &  -0.74  &  0.612    &  0.198  \\	
I312 &  053541.81-050520.9 &     15  &  -0.33  &  1.702    &  0.827  \\	
I313 &  053542.04-051013.8 &    660  &  -0.32  &  1.329    &  0.617  \\	
I314 &  053542.04-051301.8 &    617  &  -0.73  &  0.559    &  0.288  \\	
I315 &  053542.40-051104.3 &     56  &   0.32  &  \nodata  &  \nodata\\	
I316 &  053542.64-045957.2 &     79  &   0.34  &  \nodata  &  \nodata\\	
I317 &  053542.78-051156.9 &    658  &  -0.79  &  0.704    &  0.158  \\	
I318 &  053542.98-050307.1 &     42  &  -0.33  &  0.644    &  0.274  \\	
I319 &  053543.27-050918.6 &   2262  &  -0.79  &  0.682    &  0.169  \\	
I320 &  053543.54-050542.0 &     48  &  -0.08  &  0.874    &  0.689  \\	
I321 &  053543.82-051001.6 &    174  &  -0.67  &  0.597    &  0.268  \\	
I322 &  053544.52-050733.2 &    288  &  -0.87  &  0.705    &  0.200  \\	
I323 &  053544.54-050006.7 &     45  &   0.24  &  \nodata  &  \nodata\\	
I324 &  053544.88-050718.5 &   5273  &  -0.70  &  0.630    &  0.247  \\	
I325 &  053545.70-050646.5 &     74  &   0.51  &  \nodata  &  \nodata\\	
I326 &  053546.10-051054.2 &    695  &  -0.76  &  0.776    &  0.407  \\	
I327 &  053547.25-050251.9 &     64  &   0.41  &  \nodata  &  \nodata\\	
I328 &  053547.77-051033.0 &   3604  &  -0.81  &  0.542    &  0.212  \\	
I329 &  053548.26-051117.3 &     60  &   0.07  &  \nodata  &  \nodata\\	
I330 &  053548.39-050522.4 &     67  &   0.55  &  \nodata  &  \nodata\\	
I331 &  053548.40-050129.7 &    193  &  -0.60  &  0.928    &  0.680  \\	
I332 &  053548.88-050033.4 &     88  &  -0.45  &  0.968    &  0.271  \\	
I333 &  053549.00-050544.0 &     31  &   0.10  &  \nodata  &  \nodata\\	
I334 &  053549.04-050142.4 &    288  &  -0.49  &  0.771    &  0.355  \\	
I335 &  053549.21-050225.0 &     49  &   0.55  &  \nodata  &  \nodata\\	
I336 &  053549.96-050426.2 &     88  &   0.39  &  \nodata  &  \nodata\\	
I337 &  053550.07-051024.0 &     63  &  -0.33  &  \nodata  &  \nodata\\	
I338 &  053550.51-050226.5 &     63  &   0.27  &  \nodata  &  \nodata\\	
I339 &  053551.12-050710.5 &   1348  &  -0.78  &  0.736    &  0.372  \\	
I340 &  053551.46-050205.5 &    167  &   0.46  &  \nodata  &  \nodata\\	
I341 &  053551.61-050600.5 &     48  &   0.25  &  \nodata  &  \nodata\\	
I342 &  053551.66-050810.8 &   7972  &  -0.73  &  0.625    &  0.143  \\	
I343 &  053552.66-050507.0 &   4600  &  -0.75  &  0.579    &  0.373  \\	
I344 &  053553.71-050235.6 &    164  &  -0.07  &  1.037    &  0.347  \\	
I345 &  053553.86-050656.1 &    258  &   0.34  &  \nodata  &  \nodata\\	
I346 &  053554.05-050416.3 &   1398  &  -0.81  &  0.867    &  0.489  \\	
I347 &  053554.22-050545.0 &     74  &  -0.03  &  0.654    &  0.204  \\	
I348 &  053554.67-050630.3 &    168  &  -0.56  &  0.554    &  0.301  \\	
I349 &  053555.86-050444.3 &     87  &   0.24  &  \nodata  &  \nodata\\	
I350 &  053557.79-050504.6 &    169  &   0.14  &  \nodata  &  \nodata\\	
I351 &  053600.05-050434.0 &    134  &  -0.27  &  0.574    &  0.406  \\	
I352 &  053600.36-050552.3 &     68  &   0.06  &  \nodata  &  \nodata\\	
I353 &  053600.55-050505.3 &    413  &  -0.27  &  \nodata  &  \nodata\\	
I354 &  053604.60-050402.3 &    250  &   0.10  &  \nodata  &  \nodata\\	
I355 &  053454.47-050414.3 &     18  &   0.67  &  \nodata  &  \nodata\\	
I356 &  053457.03-050252.0 &      6  &   1.00  &  \nodata  &  \nodata\\	
I357 &  053508.43-051226.3 &     34  &   0.47  &  \nodata  &  \nodata\\	
I358 &  053513.13-050753.3 &      4  &   1.00  &  \nodata  &  \nodata\\	
I359 &  053518.87-050953.2 &      5  &   1.00  &  \nodata  &  \nodata\\	
I360 &  053521.33-051248.1 &     15  &   0.47  &  \nodata  &  \nodata\\	
I361 &  053521.50-050727.8 &      4  &   1.00  &  \nodata  &  \nodata\\	
I362 &  053522.42-050242.4 &      4  &   1.00  &  \nodata  &  \nodata\\	
I363 &  053522.67-050651.3 &      3  &   1.00  &  \nodata  &  \nodata\\	
I364 &  053529.78-045955.7 &     27  &   0.63  &  \nodata  &  \nodata\\	
I365 &  053530.67-050411.7 &      4  &   1.00  &  \nodata  &  \nodata\\	
I366 &  053531.19-050917.5 &      8  &   1.00  &  \nodata  &  \nodata\\	
I367 &  053533.14-051510.5 &    268  &   0.26  &  \nodata  &  \nodata\\	
I368 &  053547.84-050823.3 &     28  &   0.57  &  \nodata  &  \nodata\\	
I369 &  053550.91-050106.7 &     91  &   0.45  &  \nodata  &  \nodata\\	
I370 &  053444.08-050600.1 &     57  &   0.30  &  \nodata  &  \nodata\\	
I371 &  053452.91-050805.0 &     18  &   0.00  &  \nodata  &  \nodata\\	
I372 &  053500.97-050541.4 &      8  &  -0.75  &  0.410    &  0.346  \\	
I373 &  053507.89-050905.3 &      3  &  -1.00  &  \nodata  &  \nodata\\	
I374 &  053510.79-051045.3 &      3  &  -1.00  &  \nodata  &  \nodata\\	
I375 &  053514.97-050444.9 &      3  &  -1.00  &  \nodata  &  \nodata\\	
I376 &  053519.73-051145.3 &     34  &   0.00  &  \nodata  &  \nodata\\	
I377 &  053529.82-051330.9 &     49  &   0.18  &  \nodata  &  \nodata\\	
I378 &  053530.76-050337.3 &      5  &  -1.00  &  \nodata  &  \nodata\\	
I379 &  053533.75-045928.7 &     15  &  -0.07  &  \nodata  &  \nodata\\	
I380 &  053535.70-050909.1 &      6  &  -0.33  &  \nodata  &  \nodata\\	
I381 &  053538.44-051010.5 &     28  &  -0.50  &  0.608    &  0.314  \\	
I382 &  053542.37-050252.1 &     15  &  -0.60  &  \nodata  &  \nodata\\	
I383 &  053544.67-050040.4 &     31  &  -0.55  &  0.754    &  0.347  \\	
I384 &  053546.94-050700.7 &     14  &  -0.29  &  \nodata  &  \nodata\\	
I385 &  053554.84-050527.6 &     23  &  -0.30  &  \nodata  &  \nodata\\	
\hline
  S1 &  053554.73-045808.9 &   2987  &  -0.87  &  0.483    &  0.168  \\	
  S2 &  053556.14-045657.7 &   1681  &  -0.75  &  0.616    &  0.189  \\	
  S3 &  053556.28-045505.9 &    510  &   0.13  &  \nodata  &  \nodata\\	
  S4 &  053558.84-045537.0 &    799  &   0.03  &  \nodata  &  0.808  \\	
  S5 &  053559.31-045846.1 &    743  &  -0.64  &  0.695    &  0.162  \\	
  S6 &  053602.99-045736.2 &    304  &  -0.30  &  \nodata  &  \nodata\\	
  S7 &  053604.24-045744.3 &    285  &  -0.25  &  \nodata  &  \nodata\\	
  S8 &  053605.75-045110.3 &    832  &  -0.39  &  \nodata  &  \nodata\\	
  S9 &  053611.84-050032.2 &    567  &  -0.47  &  0.690    &  0.168  \\	
 S10 &  053612.81-045515.5 &    462  &  -0.29  &  \nodata  &  \nodata\\	
 S11 &  053628.11-045709.3 &    185  &   0.43  &  \nodata  &  \nodata\\	
 S12 &  053614.94-045707.7 &     72  &   0.47  &  \nodata  &  \nodata\\	
 S13 &  053620.26-045424.0 &    164  &   0.34  &  \nodata  &  \nodata\\	
 \enddata
 \tablenotetext{a}{Results of X-ray imaging analysis and 2MASS correlation are listed for
 all the detected X-ray sources.}
 \tablenotetext{b}{I1--I354 and S1--S11 are detected in the total band image
 (0.5--8.0~keV) image of the ACIS-I and the ACIS-S2. I355--I369 and S12--S13 are
 detected only in the hard band (2.0--8.0~keV) image of the ACIS-I and the
 ACIS-S2. I370--I385 are detected only in the soft band (0.5--2.0~keV) image of the
 ACIS-I. No new source was detected in the soft band image of the ACIS-S2.}
 \tablenotetext{c}{Sources are named after their position in the equinox J2000}
 \tablenotetext{d}{X-ray photon counts in 0.5--8.0~keV band.}
 \tablenotetext{e}{Defined as $H-S/H+S$ where $H$ and $S$ are photon counts in the hard
 band (2.0--8.0~keV) and in the soft band (0.5--2.0~keV) respectively.}
 \tablenotetext{f}{\jh\ and \hk\ in CIT color system derived from 2MASS \ji, \hi, and
 \ksi-band photometry and \citet{carpenter01}.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
 \tabletypesize{\scriptsize}
 \tablecaption{Results of Timing and Spectroscopic Analysis\tablenotemark{a}\label{tb:t2}}
 \tablecolumns{7}
 \tablewidth{0pt}
 \tablehead{
 \colhead{ID\tablenotemark{b}} & 
 \colhead{Upper\tablenotemark{c}} &
 \colhead{\nh \tablenotemark{d}} &
 \colhead{\kt \tablenotemark{de}} &
 \colhead{Metallicity \tablenotemark{deg}} & 
 \colhead{\lx \tablenotemark{df}} &
 \colhead{Class \tablenotemark{h}}\\
 \colhead{} &
 \colhead{Probability} &
 \colhead{($10^{22}$ cm$^{-2}$)} &
 \colhead{(keV)} &
 \colhead{(solar)} & 
 \colhead{(10$^{29}$ erg~s$^{-1}$)} &
 \colhead{}
 }
 \startdata
I4\udagger & 0.005 & 0.14 (0.12--0.16) & 1.40 (1.29--1.60) & 0.10 (0.07--0.12) & 6.90 (6.50--7.31) & III$+$MS \\
I6\udagger & 0.000 & 0.07 (0.05--0.08) & 0.99 (0.94--1.04) & 0.10 (0.09--0.12) & 7.64 (7.28--8.01) & III$+$MS \\
I7 & 0.014 & 0.14 (0.13--0.16) & 0.85 (0.81--0.88) & 0.07 (0.06--0.08) & 9.95 (9.50--10.41) & III$+$MS \\
I10 & 0.008 & 0.07 (0.05--0.08) & 0.98 (0.94--1.02) & 0.13 (0.12--0.14) & 11.51 (11.07--11.96) & III$+$MS \\
I12 & 0.196 & 0.14 (0.12--0.16) & 1.25 (1.16--1.34) & 0.13 (0.11--0.15) & 6.62 (6.24--6.99) & III$+$MS \\
I13\udagger & 0.000 & 0.07 (0.06--0.07) & 1.09 (1.06--1.13) & 0.03 (0.02--0.03) & 27.49 (26.78--28.19) & other \\
I14 & 0.079 & 0.02 (0.01--0.04) & 1.11 (1.06--1.34) & 0.08 (0.07--0.10) & 8.14 (7.78--8.50) & III$+$MS \\
I17 & 0.245 & 0.05 (0.04--0.07) & 1.02 (0.96--1.07) & 0.07 (0.06--0.08) & 8.28 (7.91--8.66) & III$+$MS \\
I20\udagger & 0.000 & 0.12 (0.10--0.14) & 0.80 (0.76--0.84) & 0.12 (0.10--0.13) & 5.37 (5.04--5.69) & III$+$MS \\
I21 & 0.226 & 0.00 (0.00--0.01) & 1.06 (1.00--1.12) & 0.14 (0.12--0.16) & 3.56 (3.34--3.78) & III$+$MS \\
I25\udagger & 0.013 & 0.05 (0.05--0.06) & 1.05 (1.02--1.07) & 0.14 (0.13--0.15) & 35.16 (34.41--35.92) & other \\
I27 & 0.266 & 0.17 (0.16--0.19) & 1.31 (1.25--1.37) & 0.26 (0.24--0.29) & 10.69 (10.22--11.17) & III$+$MS \\
I28 & 0.015 & 0.00 (0.00--0.02) & 1.26 (1.14--1.38) & 0.16 (0.13--0.19) & 3.10 (2.88--3.32) & III$+$MS \\
I31 & 0.110 & 0.32 (0.30--0.34) & 1.03 (1.00--1.07) & 0.12 (0.11--0.14) & 18.72 (18.01--19.43) & III$+$MS \\
I33 & 0.000 & 0.14 (0.11--0.18) & 0.85 (0.76--0.96) & 0.07 (0.05--0.09) & 1.90 (1.70--2.10) & III$+$MS \\
I36 & 0.124 & 0.03 (0.02--0.05) & 1.21 (1.16--1.26) & 0.36 (0.34--0.39) & 9.15 (8.79--9.51) & III$+$MS \\
I42\udagger & 0.006 & 0.34 (0.33--0.36) & 1.63 (1.55--1.71) & 0.16 (0.14--0.18) & 28.50 (27.57--29.43) & II \\
I47\udagger & 0.001 & 0.29 (0.28--0.31) & 1.65 (1.59--1.71) & 0.19 (0.17--0.21) & 43.22 (42.16--44.28) & III$+$MS \\
I51 & 0.000 & 0.19 (0.18--0.19) & 2.56 (2.52--2.59) & 0.38 (0.37--0.39) & 612.99 (609.09--616.87) & III$+$MS \\
I54 & 0.603 & 0.10 (0.08--0.12) & 1.22 (1.14--1.29) & 0.23 (0.21--0.26) & 7.16 (6.81--7.51) & III$+$MS \\
I56 & 0.058 & 0.06 (0.05--0.08) & 0.74 (0.69--0.79) & 0.11 (0.10--0.12) & 4.97 (4.68--5.26) & III$+$MS \\
I65\udagger & 0.665 & 0.53 (0.48--0.59) & 3.35 (2.91--3.83) & 0.00 (-0.16--0.14) & 10.13 (9.44--10.81) & II \\
I67\udagger & 0.813 & 0.88 (0.85--0.91) & 2.95 (2.83--3.14) & 1.60 (1.50--1.71) & 64.39 (62.53--66.26) & II \\
I71 & 0.001 & 0.00 (0.00--0.03) & 1.04 (1.02--1.07) & 0.20 (0.19--0.21) & 14.26 (13.84--14.69) & III$+$MS \\
I74 & 0.691 & 2.16 (2.07--2.25) & 2.31 (2.19--2.46) & 0.28 (0.18--0.37) & 45.76 (43.47--48.02) & I \\
I77 & 0.240 & 3.31 (3.21--3.41) & 2.91 (2.79--3.07) & 0.74 (0.65--0.85) & 116.03 (111.84--120.22) & I \\
I82 & 0.177 & 3.92 (3.70--4.16) & 2.24 (2.01--2.56) & 4.03 (3.60--4.46) & 49.90 (46.16--53.67) & \nodata \\
I85\udagger & 0.026 & 0.01 (0.00--0.03) & 1.63 (1.55--1.70) & 0.35 (0.32--0.38) & 33.26 (32.23--34.31) & III$+$MS \\
I87 & 0.788 & 2.57 (2.44--2.72) & 1.68 (1.53--1.83) & 2.44 (2.17--2.71) & 32.89 (30.30--35.48) & I \\
I89 & 0.000 & 1.01 (0.89--1.15) & 7.05 (4.97--12.32) & 0.26 (-0.20--0.72) & 11.65 (10.59--12.71) & I \\
I92 & 0.193 & 0.07 (0.05--0.09) & 0.98 (0.92--1.05) & 0.15 (0.13--0.17) & 4.48 (4.22--4.75) & \nodata \\
I93\udagger & 0.856 & 0.07 (0.05--0.08) & 0.84 (0.81--0.88) & 0.07 (0.07--0.08) & 8.54 (8.17--8.90) & III$+$MS \\
I96 & 0.262 & 1.90 (1.81--2.00) & 2.46 (2.31--2.61) & 0.01 (-0.09--0.11) & 28.04 (26.46--29.62) & I \\
I110\udagger & 0.849 & 1.21 (1.18--1.24) & 7.61 (7.13--8.37) & 0.11 (0.03--0.19) & 209.63 (205.71--213.57) & \nodata\\
I113 & 0.512 & 0.00 (0.00--0.03) & 0.82 (0.77--0.87) & 0.12 (0.11--0.14) & 3.28 (3.06--3.50) & III$+$MS \\
I114 & 0.124 & 0.08 (0.06--0.10) & 0.82 (0.78--0.87) & 0.23 (0.21--0.25) & 4.09 (3.84--4.33) & III$+$MS \\
I121 & 0.981 & 2.47 (2.36--2.60) & 1.93 (1.77--2.10) & 1.06 (0.92--1.21) & 34.47 (32.28--36.66) & I \\
I124\udagger & 0.930 & 0.74 (0.71--0.79) & 3.52 (3.23--3.70) & 0.00 (-0.16--0.04) & 41.27 (39.16--42.37) & \nodata \\
I125 & 0.430 & 0.54 (0.51--0.58) & 2.56 (2.33--2.79) & 0.62 (0.53--0.72) & 20.92 (19.99--21.85) & \nodata \\
I131\udagger & 0.461 & 0.23 (0.21--0.25) & 2.83 (2.56--3.18) & 0.25 (0.17--0.33) & 17.72 (16.98--18.48) & \nodata \\
I138\udagger & 0.441 & 3.60 (3.41--3.82) & 5.23 (4.65--5.84) & 0.00 (-0.25--0.24) & 48.11 (45.34--50.89) & I \\
I139 & 0.000 & 0.00 (0.00--0.00) & 3.56 (3.45--3.56) & 0.32 (-0.40--0.44) & 2.06 (1.82--2.30) & I \\
I140 & 0.400 & 5.88 (5.56--6.23) & 3.22 (2.92--3.52) & 1.20 (0.95--1.45) & 60.02 (56.14--63.90) & I \\
I141 & 0.041 & 0.33 (0.26--0.42) & 5.55 (3.71--9.64) & 0.55 (0.07--1.03) & 4.78 (4.27--5.29) & \nodata \\
I143 & 0.352 & 1.68 (1.63--1.73) & 2.62 (2.50--2.74) & 0.44 (0.37--0.51) & 89.11 (86.28--91.92) & \nodata \\
I144 & 0.363 & 1.51 (1.46--1.56) & 2.73 (2.62--2.84) & 0.00 (-0.06--0.07) & 70.64 (68.28--73.04) & I \\
I147\udagger & 0.051 & 1.07 (1.05--1.10) & 2.66 (2.57--2.75) & 0.26 (0.22--0.30) & 138.00 (134.98--141.05) & II \\
I148\udagger & 0.083 & 0.59 (0.56--0.62) & 2.39 (2.23--2.56) & 0.09 (0.04--0.15) & 26.85 (25.76--27.94) & II \\
I150\udagger & 0.000 & 0.21 (0.20--0.22) & 0.95 (0.93--0.97) & 0.23 (0.22--0.24) & 42.64 (41.71--43.58) & other \\
I151 & 0.000 & 0.32 (0.32--0.32) & 1.67 (1.65--1.69) & 0.33 (0.32--0.34) & 395.08 (391.75--398.37) & III$+$MS \\
I156 & 0.005 & 0.08 (0.05--0.11) & 3.17 (2.74--3.67) & 1.63 (1.39--1.88) & 5.55 (5.18--5.91) & other \\
I158 & 0.256 & 0.27 (0.25--0.29) & 1.33 (1.28--1.39) & 0.22 (0.20--0.24) & 18.63 (17.97--19.28) & II \\
I161 & 0.195 & 0.12 (0.10--0.15) & 0.94 (0.88--1.00) & 0.14 (0.13--0.16) & 5.54 (5.20--5.87) & III$+$MS \\
I162 & 0.031 & 0.30 (0.26--0.33) & 2.01 (1.73--2.26) & 0.26 (0.19--0.33) & 9.63 (9.03--10.22) & \nodata \\
I164\udagger & 0.248 & 2.01 (1.94--2.08) & 2.00 (1.87--2.12) & 1.77 (1.64--1.91) & 48.96 (46.73--51.20) & I \\
I165\udagger & 0.062 & 1.25 (1.20--1.31) & 5.76 (5.18--6.59) & 0.36 (0.18--0.53) & 51.96 (50.10--53.84) & II \\
I166 & 0.624 & 0.02 (0.00--0.04) & 0.94 (0.90--0.98) & 0.43 (0.40--0.46) & 5.36 (5.09--5.63) & III$+$MS \\
I167 & 0.295 & 0.69 (0.66--0.72) & 2.48 (2.32--2.63) & 0.65 (0.58--0.72) & 37.13 (35.89--38.38) & II \\
I168 & 0.803 & 0.26 (0.23--0.29) & 1.00 (0.93--1.07) & 0.17 (0.14--0.20) & 4.47 (4.12--4.82) & II \\
I174\udagger & 0.009 & 0.00 (0.00--0.02) & 1.22 (1.19--1.26) & 0.22 (0.21--0.24) & 25.16 (24.56--25.75) & III$+$MS \\
I177\udagger & 0.035 & 3.26 (3.09--3.46) & 3.49 (3.01--4.11) & 4.71 (4.22--5.20) & 40.79 (38.19--43.41) & \nodata \\
I179 & 0.210 & 0.14 (0.12--0.16) & 0.75 (0.71--0.79) & 0.10 (0.09--0.11) & 7.46 (7.05--7.87) & other \\
I187 & 0.874 & 0.04 (0.03--0.06) & 1.03 (0.99--1.08) & 0.12 (0.11--0.14) & 8.21 (7.85--8.57) & III$+$MS \\
I189\udagger & 0.002 & 0.00 (0.00--0.01) & 1.21 (1.15--1.27) & 0.16 (0.14--0.17) & 10.02 (9.64--10.40) & III$+$MS \\
I192 & 0.038 & 0.16 (0.13--0.18) & 2.02 (1.66--2.26) & 0.41 (0.33--0.48) & 6.54 (6.16--6.91) & other \\
I194\udagger & 0.016 & 0.22 (0.21--0.24) & 1.59 (1.53--1.65) & 0.33 (0.31--0.36) & 30.58 (29.74--31.42) & III$+$MS \\
I197\udagger & 0.532 & 0.07 (0.06--0.08) & 1.22 (1.16--1.28) & 0.16 (0.15--0.18) & 13.41 (12.95--13.87) & other \\
I200\udagger & 0.000 & 0.08 (0.08--0.09) & 0.96 (0.94--0.97) & 0.14 (0.14--0.15) & 58.62 (57.65--59.59) & III$+$MS \\
I204 & 0.371 & 1.83 (1.74--1.93) & 2.81 (2.58--3.12) & 4.67 (4.25--5.08) & 25.09 (23.53--26.63) & II \\
I208 & 0.688 & 1.74 (1.64--1.86) & 3.38 (3.02--3.74) & 0.00 (-0.17--0.16) & 22.07 (20.66--23.49) & I \\
I211 & 0.166 & 0.27 (0.25--0.30) & 1.99 (1.83--2.15) & 0.15 (0.11--0.20) & 25.29 (24.22--26.37) & \nodata \\
I212\udagger & 0.812 & 3.92 (3.77--4.11) & 2.07 (1.98--2.15) & 0.00 (-0.10--0.07) & 58.90 (55.25--61.84) & I \\
I213\udagger & 0.243 & 3.04 (2.92--3.19) & 2.04 (1.93--2.13) & 0.00 (-0.09--0.07) & 46.47 (43.63--49.06) & I \\
I218\udagger & 0.138 & 3.80 (3.71--3.90) & 2.71 (2.61--2.81) & 0.84 (0.76--0.92) & 212.30 (206.01--218.57) & I \\
I223\udagger & 0.007 & 0.16 (0.15--0.17) & 1.03 (1.01--1.06) & 0.18 (0.17--0.20) & 24.54 (23.87--25.20) & III$+$MS \\
I225\udagger & 0.002 & 0.19 (0.17--0.21) & 2.55 (2.37--2.74) & 0.23 (0.18--0.27) & 34.11 (33.03--35.19) & II \\
I226 & 0.198 & 0.24 (0.22--0.27) & 1.30 (1.23--1.36) & 0.19 (0.16--0.21) & 10.64 (10.10--11.18) & III$+$MS \\
I232 & 0.532 & 1.61 (1.51--1.71) & 1.79 (1.67--1.96) & 5.00 (4.51--5.50) & 16.06 (14.74--17.38) & I \\
I234 & 0.353 & 0.93 (0.87--1.01) & 1.47 (1.36--1.57) & 0.00 (-0.05--0.03) & 11.87 (10.93--12.66) & I \\
I238 & 0.267 & 0.04 (0.02--0.06) & 0.79 (0.75--0.84) & 0.10 (0.09--0.11) & 4.33 (4.06--4.59) & III$+$MS \\
I240 & 0.005 & 0.46 (0.45--0.47) & 1.27 (1.25--1.30) & 0.16 (0.15--0.17) & 94.24 (92.37--96.09) & III$+$MS \\
I242 & 0.004 & 0.23 (0.22--0.25) & 0.69 (0.67--0.71) & 0.18 (0.17--0.19) & 15.22 (14.57--15.87) & III$+$MS \\
I248\udagger & 0.000 & 0.22 (0.21--0.23) & 1.60 (1.54--1.66) & 0.15 (0.13--0.16) & 44.82 (43.78--45.85) & III$+$MS \\
I256 & 0.545 & 0.37 (0.35--0.39) & 2.53 (2.38--2.67) & 0.02 (-0.02--0.06) & 36.72 (35.52--37.91) & other \\
I258 & 0.984 & 0.14 (0.11--0.16) & 0.94 (0.88--1.00) & 0.12 (0.10--0.13) & 6.46 (6.05--6.86) & III$+$MS \\
I259\udagger & 0.147 & 0.29 (0.27--0.32) & 11.50 (9.17--14.33) & 0.28 (0.04--0.52) & 37.15 (35.88--38.41) & II \\
I261\udagger & 0.318 & 0.59 (0.55--0.64) & 5.64 (4.87--6.63) & 0.00 (-0.23--0.12) & 27.28 (26.06--28.51) & \nodata \\
I263 & 0.761 & 0.96 (0.90--1.03) & 1.50 (1.40--1.61) & 0.00 (-0.04--0.04) & 12.87 (11.97--13.76) & II \\
I264\udagger & 0.160 & 5.74 (5.42--6.11) & 7.54 (6.11--10.43) & 1.64 (1.27--2.00) & 62.79 (59.27--66.33) & I \\
I269 & 0.892 & 0.15 (0.12--0.17) & 1.17 (1.06--1.26) & 0.14 (0.12--0.17) & 7.02 (6.58--7.45) & other \\
I272\udagger & 0.041 & 0.08 (0.06--0.10) & 1.33 (1.26--1.41) & 0.13 (0.11--0.15) & 8.43 (8.04--8.83) & III$+$MS \\
I274 & 0.671 & 0.06 (0.04--0.08) & 0.95 (0.87--1.04) & 0.10 (0.08--0.12) & 3.13 (2.90--3.36) & III$+$MS \\
I277 & 0.040 & 0.19 (0.15--0.24) & 3.04 (2.63--4.01) & 1.57 (1.30--1.92) & 5.05 (4.61--5.49) & III$+$MS \\
I278 & 0.002 & 0.12 (0.10--0.15) & 0.79 (0.74--0.84) & 0.04 (0.03--0.05) & 4.30 (4.00--4.60) & I \\
I280\udagger & 0.918 & 0.52 (0.49--0.54) & 2.50 (2.34--2.66) & 1.22 (1.13--1.31) & 36.72 (35.49--37.93) & II \\
I282 & 0.843 & 0.07 (0.06--0.08) & 0.93 (0.90--0.97) & 0.18 (0.17--0.20) & 13.49 (13.04--13.95) & III$+$MS \\
I283\udagger & 0.000 & 0.10 (0.09--0.11) & 1.97 (1.88--2.06) & 0.46 (0.43--0.49) & 41.61 (40.70--42.53) & III$+$MS \\
I287 & 0.160 & 0.00 (0.00--0.04) & 0.82 (0.77--0.86) & 0.10 (0.09--0.11) & 4.00 (3.77--4.24) & III$+$MS \\
I289\udagger & 0.410 & 0.08 (0.06--0.11) & 2.84 (2.44--3.42) & 0.41 (0.28--0.53) & 6.37 (5.99--6.75) & III$+$MS \\
I292 & 0.997 & 0.02 (0.00--0.05) & 1.25 (1.14--1.37) & 0.24 (0.19--0.28) & 2.55 (2.32--2.77) & III$+$MS \\
I293 & 0.894 & 0.54 (0.51--0.58) & 2.84 (2.60--3.14) & 0.12 (0.03--0.21) & 20.92 (19.95--21.90) & \nodata \\
I295\udagger & 0.179 & 0.18 (0.16--0.21) & 0.82 (0.78--0.87) & 0.08 (0.07--0.10) & 6.35 (5.97--6.72) & III$+$MS \\
I297\udagger & 0.066 & 0.59 (0.56--0.62) & 3.20 (2.98--3.42) & 0.45 (0.37--0.53) & 43.61 (42.19--45.01) & II \\
I298 & 0.121 & 0.09 (0.07--0.11) & 0.77 (0.72--0.82) & 0.07 (0.06--0.07) & 4.35 (4.08--4.63) & III$+$MS \\
I308 & 0.081 & 0.38 (0.36--0.40) & 1.56 (1.48--1.64) & 0.18 (0.15--0.20) & 33.49 (32.28--34.71) & II \\
I313 & 0.239 & 0.61 (0.58--0.64) & 2.30 (2.18--2.45) & 0.04 (-0.01--0.09) & 26.76 (25.67--27.85) & II \\
I314 & 0.061 & 0.17 (0.15--0.19) & 1.00 (0.96--1.04) & 0.14 (0.13--0.15) & 11.75 (11.24--12.27) & III$+$MS \\
I317 & 0.504 & 0.10 (0.09--0.12) & 1.03 (0.99--1.06) & 0.13 (0.12--0.14) & 12.34 (11.83--12.85) & III$+$MS \\
I319\udagger & 0.001 & 0.06 (0.06--0.07) & 1.23 (1.19--1.26) & 0.11 (0.10--0.12) & 36.51 (35.71--37.30) & III$+$MS \\
I322 & 0.566 & 0.04 (0.02--0.06) & 0.92 (0.84--0.98) & 0.17 (0.15--0.19) & 4.01 (3.76--4.25) & III$+$MS \\
I324\udagger & 0.000 & 0.12 (0.11--0.12) & 1.61 (1.57--1.64) & 0.15 (0.14--0.16) & 105.68 (104.17--107.17) & III$+$MS \\
I326\udagger & 0.003 & 0.10 (0.09--0.11) & 1.00 (0.96--1.05) & 0.09 (0.08--0.10) & 11.73 (11.25--12.20) & III$+$MS \\
I328 & 0.000 & 0.08 (0.07--0.09) & 1.17 (1.14--1.20) & 0.12 (0.11--0.13) & 63.15 (62.08--64.24) & III$+$MS \\
I334 & 0.028 & 0.04 (0.02--0.07) & 1.57 (1.28--1.77) & 0.26 (0.20--0.31) & 3.82 (3.54--4.09) & III$+$MS \\
I339\udagger & 0.010 & 0.08 (0.07--0.09) & 1.23 (1.18--1.28) & 0.10 (0.09--0.11) & 23.32 (22.66--23.98) & III$+$MS \\
I342 & 0.000 & 0.13 (0.13--0.14) & 1.33 (1.31--1.35) & 0.09 (0.08--0.09) & 170.53 (168.58--172.51) & III$+$MS \\
I343\udagger & 0.000 & 0.16 (0.15--0.16) & 1.27 (1.25--1.30) & 0.12 (0.12--0.13) & 94.26 (92.82--95.68) & other \\
I345 & 0.103 & 1.47 (1.29--1.68) & 10.10 (7.56--38.89) & 1.25 (0.74--2.07) & 14.26 (13.01--15.51) & \nodata \\
I346 & 0.000 & 0.10 (0.09--0.11) & 0.98 (0.95--1.01) & 0.13 (0.12--0.13) & 23.55 (22.89--24.22) & II \\
I368 & 0.313 & 1.36 (1.24--1.52) & 9.85 (7.29--23.02) & 0.00 (-0.54--0.32) & 16.62 (15.30--17.76) & \nodata \\
\hline
S1\udagger & 0.360 & 0.08 (0.08--0.09) & 0.91 (0.89--0.93) & 0.34 (0.34--0.35) & 59.24 (58.12--60.38) & III$+$MS \\
S2 & 0.005 & 0.03 (0.02--0.04) & 0.95 (0.92--0.98) & 0.14 (0.13--0.15) & 21.79 (21.20--22.39) & III$+$MS \\
S5 & 0.391 & 0.32 (0.30--0.34) & 0.75 (0.72--0.79) & 0.19 (0.18--0.20) & 17.52 (16.75--18.29) & III$+$MS \\
 \enddata
 \tablenotetext{a}{Results of timing and spectroscopic analysis are listed for all the
 ``bright2'' sources. Best-fit parameters of thin-thermal plasma model fitting are
 tabulated regardless whether the fit is accepted or rejected.}
 \tablenotetext{b}{Sources with time-variability are shown with \udagger.}
 \tablenotetext{c}{Defined as $\int _{\alpha} ^{\infty} \chis _{\nu} (x) dx$ where the
 \chis -value and the degree of freedom of the fit is $\alpha$ and $\nu$. Fits with the
 upper probability larger than 0.01 are ``accepted'' while those less than or equal to
 0.01 are ``rejected''. Even the ``best-fit'' parameters of rejected fittings represent
 values of some physical meaning or approximated values. We thus use these values in the
 same way with the accepted ones.}
 \tablenotetext{d}{The lower and upper boundary for 1 $\sigma$ confidence level are
 given in parentheses.}
 \tablenotetext{e}{The best fit value of temperature and metallicity are searched for in
 the range of less than 20~keV and 5 solar respectively.}
 \tablenotetext{f}{Luminosity in 0.5--8.0~keV band (corrected for absorption).}
 \tablenotetext{g}{Abundance relative to solar photospheric \citep{morrison83}.}
 \tablenotetext{h}{Classification based on the \ji, \hi, and \ksi-band magnitude of
 2MASS counterpart. ``I'' for class~I, ``II'' for class~II, and ``III$+$MS'' for
 class~III$+$MS. ``others'' are for sources which are out of these groups. ``\nodata''
 sources can not be classified due to their lack of a NIR counterpart.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
 \tabletypesize{\scriptsize}
 \tablecaption{Best-fit Values of Two-Temperature Thin-Thermal Plasma Model\tablenotemark{a}\label{tb:t3}}
 \tablecolumns{8}
 \tablewidth{0pt}
 \tablehead{
 \colhead{ID} & 
 \colhead{\nh \tablenotemark{b}}&
 \colhead{\kt $_{1}$\tablenotemark{bce}}&
 \colhead{\kt $_{2}$\tablenotemark{bde}}&
 \colhead{Metallicity\tablenotemark{beg}}& 
 \colhead{\lx $_{1}$\tablenotemark{bcf}} &
 \colhead{\lx $_{2}$\tablenotemark{bdf}} &
 \colhead{Class \tablenotemark{g}}\\
 \colhead{} &
 \colhead{($10^{22}$ cm$^{-2}$)} &
 \colhead{(keV)} &
 \colhead{(keV)} &
 \colhead{(solar)} & 
 \colhead{(10$^{29}$ erg~s$^{-1}$)} &
 \colhead{(10$^{29}$ erg~s$^{-1}$)} &
 \colhead{}
 }
 \startdata
I10 & 0.42(0.41--0.44) & 0.22(0.21--0.22) & 1.07(1.02--1.12) & 0.43(0.41--0.45) & 33.08(30.39--35.88) & 12.31(11.62--13.00) & III$+$MS \\
I42 & 0.36(0.34--0.38) & 1.14(1.11--1.23) & 2.41(2.20--2.65) & 0.18(0.16--0.21)  & 12.43(11.55--13.29) & 17.62(16.61--18.64) & II \\
I47 & 0.36(0.35--0.38) & 0.79(0.75--0.83) & 2.46(2.31--2.62) &  0.47(0.45--0.50) & 15.30(14.28--16.32) & 36.59(35.36--37.82) & III$+$MS \\
I71 & 0.00(0.00--0.02) & 0.80(0.77--0.83) & 2.08(1.92--2.25) &  0.78(0.75--0.82) & 6.64(6.28--7.00) & 9.18(8.68--9.69) & III$+$MS \\
I150 & 0.24(0.23--0.25) & 0.83(0.81--0.85) & 10.51(6.34--26.52) & 0.33(0.32--0.34) & 39.42(38.43--40.41) & 12.26(11.11--13.43) & other \\
I156 & 0.22(0.19--0.25) & 0.84(0.72--0.98) & 2.53(2.26--9.32) & 0.61(0.52--0.70) & 1.39(1.11--1.67) & 4.62(4.21--5.02) & other \\
I174 & 0.00(0.00--0.01) & 1.06(1.04--1.09) & 3.71(3.01--4.69) & 0.29(0.27--0.30) & 17.93(17.37--18.48) & 9.80(8.99--10.62) & III$+$MS \\
I189 & 0.00(0.00--0.01) & 0.59(0.52--0.65) & 1.70(1.61--1.79) & 0.55(0.51--0.59) & 2.51(2.23--2.79) & 8.04(7.64--8.44) & III$+$MS \\
I200 & 0.04(0.03--0.04) & 0.83(0.81--0.84) & 2.27(2.14--2.43) & 0.51(0.49--0.52) & 28.99(28.22--29.75) & 28.45(27.43--29.47) & III$+$MS \\
I223 & 0.13(0.12--0.14) & 0.79(0.75--0.82) & 1.75(1.67--1.82) & 0.64(0.61--0.67) & 9.72(9.17--10.28) & 14.57(13.90--15.23) & III$+$MS \\
I225 & 0.28(0.27--0.30) & 1.00(0.95--1.06) & 10.09(7.13--16.98) & 0.11(0.10--0.12) & 20.03(19.02--21.05) & 22.15(20.68--23.64) & II \\
I240 & 0.51(0.50--0.52) & 0.86(0.83--0.89) & 2.02(1.92--2.11) & 0.32(0.30--0.33) & 47.06(45.07--49.08) & 61.20(59.25--63.18) & III$+$MS \\
I242 & 0.15(0.13--0.16) & 0.70(0.67--0.73) & 2.44(1.95--3.28) & 0.69(0.65--0.72) & 8.76(8.28--9.25) & 3.99(3.46--4.52) & III$+$MS \\
I248 & 0.27(0.26--0.28) & 0.84(0.81--0.87) & 2.93(2.75--3.16) & 0.28(0.27--0.30) & 20.34(19.38--21.30) & 33.04(31.81--34.28) & III$+$MS \\
I278 & 0.01(0.00--0.04) & 0.71(0.65--0.79) & 3.17(2.67--12.51) & 0.40(0.34--0.47) & 1.15(0.97--1.32) & 3.03(2.71--3.36) & I \\
I283 & 0.11(0.10--0.12) & 0.89(0.85--0.94) & 2.89(2.75--3.11) & 0.96(0.92--1.00) & 7.99(7.39--8.59) & 37.90(36.84--38.97) & III$+$MS \\
I319 & 0.04(0.03--0.05) & 0.84(0.81--0.86) & 2.12(2.00--2.24) & 0.33(0.31--0.35) & 11.27(10.68--11.87) & 26.54(25.68--27.41) & III$+$MS \\
I324 & 0.12(0.12--0.13) & 1.01(0.99--1.04) & 3.28(3.11--3.45) & 0.20(0.19--0.21) & 46.24(44.97--47.49) & 69.48(67.68--71.25) & III$+$MS \\
I326 & 0.07(0.06--0.09) & 0.81(0.77--0.85) & 2.75(2.27--3.40) & 0.29(0.26--0.31) & 5.53(5.14--5.91) & 7.12(6.55--7.68) & III$+$MS \\
I328 & 0.11(0.11--0.12) & 0.65(0.62--0.68) & 1.36(1.33--1.40) & 0.19(0.18--0.20) & 18.43(17.43--19.45) & 50.93(49.76--52.11) & III$+$MS \\
I343 & 0.19(0.18--0.19) & 0.68(0.66--0.70) & 1.77(1.73--1.81) & 0.31(0.30--0.32) & 29.90(28.63--31.18) & 75.64(74.08--77.22) & other \\
I346 & 0.06(0.05--0.07) & 0.78(0.75--0.81) & 1.97(1.81--2.15) & 0.49(0.47--0.52) & 10.17(9.65--10.69) & 13.13(12.45--13.81) & II \\
\hline
S2 & 0.00(0.00--0.01) & 0.64(0.60--0.68) & 1.64(1.57--1.72) & 0.73(0.70--0.76) & 7.42(6.97--7.86) & 14.14(13.52--14.76) & III$+$MS \\
 \enddata
 \tablenotetext{a}{Accepted fits are listed.}
 \tablenotetext{b}{The lower and upper boundary for 1 $\sigma$ confidence level are given in parentheses.}
 \tablenotetext{c}{Best-fit value of the lower temperature component.}
 \tablenotetext{d}{Best-fit value of the higher temperature component.}
 \tablenotetext{e}{The absorption and the metallicity of the higher temperature
 component is fixed to be the same with those of the lower temperature component. The
 best fit value of temperature and metallicity are searched for in the range of less
 than 20~keV and 5 solar respectively.}
 \tablenotetext{f}{Luminosity of each component in 0.5--8.0~keV band (corrected for absorption)}
 \tablenotetext{g}{Abundance relative to solar photospheric \citep{morrison83}.}
 \tablenotetext{h}{Classification based on the \ji, \hi, and \ksi-band magnitude of
 2MASS counterpart. ``I'' for class~I, ``II'' for class~II, and ``III$+$MS'' for
 class~III$+$MS. ``others'' are for sources which are out of these groups. ``\nodata''
 sources can not be classified due to their lack of a NIR counterpart.}
\end{deluxetable}

\begin{deluxetable}{cccc}
 \tabletypesize{\scriptsize}
 \tablecaption{X-ray Properties of Each Class\label{tb:t4}}
 \tablecolumns{4}
 \tablewidth{0pt}
 \tablehead{
 \colhead{} & 
 \colhead{Class I} &
 \colhead{Class II} &
 \colhead{Class III$+$MS}
 }
 \startdata
 Frequency \dotfill & 19 & 18 & 61\\
 Sources with time-variation \dotfill & 6 (32\%) & 10 (56\%) & 21 (34\%)\\
 Source with two temperature \dotfill & 1 ( 5\%) &  3 (17\%) & 15 (25\%)\\
 \hline
 Absorption(10$^{22}$cm$^{-2}$)\tablenotemark{a}\dotfill & 2.49(2.37--2.62) & 0.63(0.60--0.67) & 0.11(0.10--0.13)\\
 Metallicity (solar)\tablenotemark{ab}\dotfill & 0.82(0.61--0.99) & 0.60(0.50--0.69) & 0.20(0.18--0.22)\\
 Temperature (keV)\tablenotemark{a}\dotfill & 2.99(2.66--3.57) & 2.91(2.63--3.26)& 1.20(1.13--1.28)\\
 Luminosity (10$^{29}$erg~s$^{-1}$)\tablenotemark{a}\dotfill & 49.1(46.7--51.5) & 36.3(35.1--37.5) & 36.4(35.7--37.0)\\
 \enddata
 \tablenotetext{a}{The lower and upper boundary for 1 $\sigma$ confidence level are given in parentheses.}
 \tablenotetext{b}{Abundance relative to solar photospheric \citep{morrison83}.}
\end{deluxetable}
